Stack-sorting simplices: geometry and lattice-point enumeration

We initiate the study of subpolytopes of the permutahedron that arise as the convex hulls of stack-sorting on permutations. We primarily focus on $Ln1$ permutations, i.e., permutations of length $n$ whose penultimate and last entries are $n$ and $1$, respectively. First, we present some enumerative results on $Ln1$ permutations. Then we show that the polytopes that arise from stack-sorting on $Ln1$ permutations are simplices and proceed to study their geometry and lattice-point enumeration. In addition, we pose questions and problems for further investigation. Particular focus is then taken on the $Ln1$ permutation $23\cdots n1$. We show that the convex hull of all its iterations through the stack-sorting algorithm shares the same lattice-point enumerator as that of the $(n-1)$-dimensional unit cube and lecture-hall simplex. Lastly, we detail some results on the real lattice-point enumerator for variations of the simplices arising from stack-sorting on the permutation $23\cdots n1$. This then allows us to show that those simplices are Gorenstein of index $2$.

==> PAPER/Images/4permutahedron.tikz <==
\begin{tikzpicture}%
	[scale=.5,
	x={(0.767968cm, 0.559570cm)},
	y={(-0.407418cm, 0.802202cm)},
	z={(0.494203cm, -0.208215cm)},
	back/.style={loosely dotted, thick},
	edge/.style={color=black, thick},
	facet/.style={fill=andresblue,fill opacity=0.3}]
%	vertex/.style={inner sep=1pt,circle,draw=yellow!25!black,fill=yellow!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.70711, -1.22474, -1.73205) at (-0.70711, -1.22474, -1.73205);
\coordinate (-0.70711, -2.04124, -0.57735) at (-0.70711, -2.04124, -0.57735);
\coordinate (-1.41421, 0.00000, -1.73205) at (-1.41421, 0.00000, -1.73205);
\coordinate (-1.41421, -1.63299, 0.57735) at (-1.41421, -1.63299, 0.57735);
\coordinate (-2.12132, 0.40825, -0.57735) at (-2.12132, 0.40825, -0.57735);
\coordinate (-2.12132, -0.40825, 0.57735) at (-2.12132, -0.40825, 0.57735);
\coordinate (0.70711, -1.22474, -1.73205) at (0.70711, -1.22474, -1.73205);
\coordinate (0.70711, -2.04124, -0.57735) at (0.70711, -2.04124, -0.57735);
\coordinate (-0.70711, 1.22474, -1.73205) at (-0.70711, 1.22474, -1.73205);
\coordinate (-0.70711, -1.22474, 1.73205) at (-0.70711, -1.22474, 1.73205);
\coordinate (-1.41421, 1.63299, -0.57735) at (-1.41421, 1.63299, -0.57735);
\coordinate (-1.41421, 0.00000, 1.73205) at (-1.41421, 0.00000, 1.73205);
\coordinate (1.41421, 0.00000, -1.73205) at (1.41421, 0.00000, -1.73205);
\coordinate (1.41421, -1.63299, 0.57735) at (1.41421, -1.63299, 0.57735);
\coordinate (0.70711, 1.22474, -1.73205) at (0.70711, 1.22474, -1.73205);
\coordinate (0.70711, -1.22474, 1.73205) at (0.70711, -1.22474, 1.73205);
\coordinate (-0.70711, 2.04124, 0.57735) at (-0.70711, 2.04124, 0.57735);
\coordinate (-0.70711, 1.22474, 1.73205) at (-0.70711, 1.22474, 1.73205);
\coordinate (2.12132, 0.40825, -0.57735) at (2.12132, 0.40825, -0.57735);
\coordinate (2.12132, -0.40825, 0.57735) at (2.12132, -0.40825, 0.57735);
\coordinate (1.41421, 1.63299, -0.57735) at (1.41421, 1.63299, -0.57735);
\coordinate (1.41421, 0.00000, 1.73205) at (1.41421, 0.00000, 1.73205);
\coordinate (0.70711, 2.04124, 0.57735) at (0.70711, 2.04124, 0.57735);
\coordinate (0.70711, 1.22474, 1.73205) at (0.70711, 1.22474, 1.73205);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-0.70711, -1.22474, -1.73205) -- (-0.70711, -2.04124, -0.57735);
\draw[edge,back] (-0.70711, -1.22474, -1.73205) -- (-1.41421, 0.00000, -1.73205);
\draw[edge,back] (-0.70711, -1.22474, -1.73205) -- (0.70711, -1.22474, -1.73205);
\draw[edge,back] (-0.70711, -2.04124, -0.57735) -- (-1.41421, -1.63299, 0.57735);
\draw[edge,back] (-0.70711, -2.04124, -0.57735) -- (0.70711, -2.04124, -0.57735);
\draw[edge,back] (-1.41421, 0.00000, -1.73205) -- (-2.12132, 0.40825, -0.57735);
\draw[edge,back] (-1.41421, 0.00000, -1.73205) -- (-0.70711, 1.22474, -1.73205);
\draw[edge,back] (0.70711, -1.22474, -1.73205) -- (0.70711, -2.04124, -0.57735);
\draw[edge,back] (0.70711, -1.22474, -1.73205) -- (1.41421, 0.00000, -1.73205);
\draw[edge,back] (0.70711, -2.04124, -0.57735) -- (1.41421, -1.63299, 0.57735);
\draw[edge,back] (1.41421, 0.00000, -1.73205) -- (0.70711, 1.22474, -1.73205);
\draw[edge,back] (1.41421, 0.00000, -1.73205) -- (2.12132, 0.40825, -0.57735);
%%
%%
%% Drawing vertices in the back
%%
%\node[vertex] at (-0.70711, -2.04124, -0.57735)     {};
%\node[vertex] at (0.70711, -2.04124, -0.57735)     {};
%\node[vertex] at (-0.70711, -1.22474, -1.73205)     {};
%\node[vertex] at (-1.41421, 0.00000, -1.73205)     {};
%\node[vertex] at (0.70711, -1.22474, -1.73205)     {};
%\node[vertex] at (1.41421, 0.00000, -1.73205)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.41421, 0.00000, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735) -- cycle {};
\fill[facet] (0.70711, 1.22474, 1.73205) -- (-0.70711, 1.22474, 1.73205) -- (-1.41421, 0.00000, 1.73205) -- (-0.70711, -1.22474, 1.73205) -- (0.70711, -1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205) -- cycle {};
\fill[facet] (-1.41421, 0.00000, 1.73205) -- (-2.12132, -0.40825, 0.57735) -- (-1.41421, -1.63299, 0.57735) -- (-0.70711, -1.22474, 1.73205) -- cycle {};
\fill[facet] (-0.70711, 1.22474, 1.73205) -- (-1.41421, 0.00000, 1.73205) -- (-2.12132, -0.40825, 0.57735) -- (-2.12132, 0.40825, -0.57735) -- (-1.41421, 1.63299, -0.57735) -- (-0.70711, 2.04124, 0.57735) -- cycle {};
\fill[facet] (0.70711, 1.22474, 1.73205) -- (-0.70711, 1.22474, 1.73205) -- (-0.70711, 2.04124, 0.57735) -- (0.70711, 2.04124, 0.57735) -- cycle {};
\fill[facet] (0.70711, 2.04124, 0.57735) -- (-0.70711, 2.04124, 0.57735) -- (-1.41421, 1.63299, -0.57735) -- (-0.70711, 1.22474, -1.73205) -- (0.70711, 1.22474, -1.73205) -- (1.41421, 1.63299, -0.57735) -- cycle {};
\fill[facet] (0.70711, 1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205) -- (2.12132, -0.40825, 0.57735) -- (2.12132, 0.40825, -0.57735) -- (1.41421, 1.63299, -0.57735) -- (0.70711, 2.04124, 0.57735) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.41421, -1.63299, 0.57735) -- (-2.12132, -0.40825, 0.57735);
\draw[edge] (-1.41421, -1.63299, 0.57735) -- (-0.70711, -1.22474, 1.73205);
\draw[edge] (-2.12132, 0.40825, -0.57735) -- (-2.12132, -0.40825, 0.57735);
\draw[edge] (-2.12132, 0.40825, -0.57735) -- (-1.41421, 1.63299, -0.57735);
\draw[edge] (-2.12132, -0.40825, 0.57735) -- (-1.41421, 0.00000, 1.73205);
\draw[edge] (-0.70711, 1.22474, -1.73205) -- (-1.41421, 1.63299, -0.57735);
\draw[edge] (-0.70711, 1.22474, -1.73205) -- (0.70711, 1.22474, -1.73205);
\draw[edge] (-0.70711, -1.22474, 1.73205) -- (-1.41421, 0.00000, 1.73205);
\draw[edge] (-0.70711, -1.22474, 1.73205) -- (0.70711, -1.22474, 1.73205);
\draw[edge] (-1.41421, 1.63299, -0.57735) -- (-0.70711, 2.04124, 0.57735);
\draw[edge] (-1.41421, 0.00000, 1.73205) -- (-0.70711, 1.22474, 1.73205);
\draw[edge] (1.41421, -1.63299, 0.57735) -- (0.70711, -1.22474, 1.73205);
\draw[edge] (1.41421, -1.63299, 0.57735) -- (2.12132, -0.40825, 0.57735);
\draw[edge] (0.70711, 1.22474, -1.73205) -- (1.41421, 1.63299, -0.57735);
\draw[edge] (0.70711, -1.22474, 1.73205) -- (1.41421, 0.00000, 1.73205);
\draw[edge] (-0.70711, 2.04124, 0.57735) -- (-0.70711, 1.22474, 1.73205);
\draw[edge] (-0.70711, 2.04124, 0.57735) -- (0.70711, 2.04124, 0.57735);
\draw[edge] (-0.70711, 1.22474, 1.73205) -- (0.70711, 1.22474, 1.73205);
\draw[edge] (2.12132, 0.40825, -0.57735) -- (2.12132, -0.40825, 0.57735);
\draw[edge] (2.12132, 0.40825, -0.57735) -- (1.41421, 1.63299, -0.57735);
\draw[edge] (2.12132, -0.40825, 0.57735) -- (1.41421, 0.00000, 1.73205);
\draw[edge] (1.41421, 1.63299, -0.57735) -- (0.70711, 2.04124, 0.57735);
\draw[edge] (1.41421, 0.00000, 1.73205) -- (0.70711, 1.22474, 1.73205);
\draw[edge] (0.70711, 2.04124, 0.57735) -- (0.70711, 1.22474, 1.73205);
%%
%%
%% Drawing the vertices in the front
%%
%\node[vertex] at (-1.41421, -1.63299, 0.57735)     {};
%\node[vertex] at (-2.12132, 0.40825, -0.57735)     {};
%\node[vertex] at (-2.12132, -0.40825, 0.57735)     {};
%\node[vertex] at (-0.70711, 1.22474, -1.73205)     {};
%\node[vertex] at (-0.70711, -1.22474, 1.73205)     {};
%\node[vertex] at (-1.41421, 1.63299, -0.57735)     {};
%\node[vertex] at (-1.41421, 0.00000, 1.73205)     {};
%\node[vertex] at (1.41421, -1.63299, 0.57735)     {};
%\node[vertex] at (0.70711, 1.22474, -1.73205)     {};
%\node[vertex] at (0.70711, -1.22474, 1.73205)     {};
%\node[vertex] at (-0.70711, 2.04124, 0.57735)     {};
%\node[vertex] at (-0.70711, 1.22474, 1.73205)     {};
%\node[vertex] at (2.12132, 0.40825, -0.57735)     {};
%\node[vertex] at (2.12132, -0.40825, 0.57735)     {};
%\node[vertex] at (1.41421, 1.63299, -0.57735)     {};
%\node[vertex] at (1.41421, 0.00000, 1.73205)     {};
%\node[vertex] at (0.70711, 2.04124, 0.57735)     {};
%\node[vertex] at (0.70711, 1.22474, 1.73205)     {};
%%%
%%
\end{tikzpicture}

==> PAPER/Images/claim_figure.tikz <==

\begin{tikzpicture}[scale=0.75]
 \definecolor{polytopecolor}{rgb}{0.0, 0.72, 0.92}
 \definecolor{darkgreen}{RGB}{1,50,32}	
\draw[color=lightgray,step=.5cm,
dashed, opacity=0.5] (-4,-7) grid (7,11);
\draw[->] (-4,4) -- (7.5,4)
node[below right] {};
\draw[->] (2,-7) -- (2,11.5)
node[left] {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width=0pt, green!10, fill=green!15] (-4,-2) -- (2,4) -- (2,-7) -- (-4,-7) -- (-4,-2);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




\draw[line width=1.5pt, red, dashed, domain=-4:3] plot(\x,{-1*\x-4)}) node[right] {$\aff(\frac{5}{2}(\hat\triangle_2-\boldsymbol{\tau}_{3}'))$};

\draw[line width=1.5pt, red, dashed, domain=-4:4.5] plot(\x,{-1*\x-2)}) node[right] {};

\draw[line width=1.5pt, red, dashed, domain=-4:7] plot(\x,{-1*\x)}) node[right] { };

\draw[line width=1.5pt, red, dashed, domain=-4:7] plot(\x,{-1*\x+2)}) node[right] {$\aff(\hat\triangle_2-\boldsymbol{\tau}_{3}')$};

\draw[line width=1.5pt, red, dashed, domain=-4:7] plot(\x,{-1*\x+4)}) node[right] {};

\draw[line width=1.5pt, red, dashed, domain=-4:7] plot(\x,{-1*\x+6)}) node[right] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[ultra thin, fill=polytopecolor!40] (4,8) -- (6,10) -- (6,6) -- (4,8) node[label={[shift={(.8,-.5)}, text=blue] \normalsize $\triangle'_3$}] {};


\draw[ultra thin, fill=gray!30] (2,4) -- (2,-6) -- (-3,-1) -- (2,4);

\draw[ultra thin, fill=polytopecolor!40] (2,4) -- (2,0) -- (0,2) -- (2,4) ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width=3pt, orange] (4,8) -- (6,6) node[label={[shift={(-1,0)}, text=orange] \normalsize $\hat\triangle_2$}] {};


\draw[line width=3pt, orange] (1,3) -- (2,2) {};% node[label={[shift={(1.4,-.2)}, text=orange] \normalsize $\frac{1}{2}\left(\hat\triangle_2-\boldsymbol{\tau}_{3}'\right)$}] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[line width=1.5pt, green, <-, domain=-4:2] plot(\x,{\x+2)}) node[right] {};


\draw[line width=1.5pt, green, ->] (2,4) -- (2,-7.1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width=3pt, orange] (0,2) -- (2,0) {}; %node[label={[shift={(1.5,-1.25)}, text=red] \small $\aff(\hat\triangle_2-\boldsymbol{\tau}_{3}')$}] {};

\draw[line width=3pt, orange] (-1,1) -- (2,-2){};%  node[label={[shift={(1.4,-.2)}, text=orange] \Large $\frac{3}{2}\left(\hat\triangle_2-\boldsymbol{\tau}_{3}'\right)$}] {};


\draw[line width=3pt, orange] (-2,0) -- (2,-4){};%   node[label={[shift={(1.4,-.2)}, text=orange] \Large $\frac{4}{2}\left(\hat\triangle_2-\boldsymbol{\tau}_{3}'\right)$}] {};

\draw[line width=3pt, orange] (-3,-1) -- (2,-6){};%  node[label={[shift={(1.4,-.2)}, text=orange] \Large $\frac{5}{2}\left(\hat\triangle_2-\boldsymbol{\tau}_{3}'\right)$}] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (4,8)
node[fill, color=andrespink,circle, minimum size,label={[shift={(-.65,-.5)}]\small (1,2,0)}] {};

\draw (6,10)
node[fill, color=andrespink,circle, minimum size, label={[shift={(0.65,-.5)}]\small (2,3,0)}] {};


\draw (6,8)
node[fill, color=andrespink,circle, minimum size, label={[shift={(0.65,-.5)}]\small (2,2,0)}] {};


\draw (6,6)
node[fill, color=andrespink,circle, minimum size, label={[shift={(0.65,-.5)}]\small (2,1,0)}] {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (2,4)
node[fill, color=andrespink,circle, minimum size,label={[shift={(0.65,-.25)}]\small (0,0,0)}] {};

\draw (2,2)
node[fill, color=andrespink,circle, minimum size, label={[shift={(-.5,-.8)}, text=blue] \normalsize $\triangle'_3 - \boldsymbol{\tau}_{3}$}] {};

\draw (2,0)
node[fill, color=andrespink,circle, minimum size] {};

\draw (2,-2)
node[fill, color=andrespink,circle, minimum size] {};

\draw (2,-4)
node[fill, color=andrespink,circle, minimum size] {};

\draw (2,-6)
node[fill, color=andrespink,circle, minimum size, label={[shift={(0.65,-.75)}]\small (0,-5,0)}] {};

\draw (0,2)
node[fill, color=andrespink,circle, minimum size] {};

\draw (0,0)
node[fill, color=andrespink,circle, minimum size] {};

\draw (0,-2)
node[fill, color=andrespink,circle, minimum size, label={[shift={(-.3,-1)}]\normalsize $\frac{5}{2}\left(\triangle'_3-\boldsymbol{\tau}_{3}\right)$}] {};


\draw (0,-4)
node[fill, color=andrespink,circle, minimum size] {};

\draw (-2,0)
node[fill, color=andrespink,circle, minimum size] {};

\draw (-2,-2)
node[fill, color=andrespink,circle, minimum size] {};

\draw (-2,-4)
node[color=green, label={[darkgreen, shift={(0,-1)}]\large $\cone_\mathbf{0_3}(\hat{\triangle}_2-\boldsymbol{\tau}_{3}')$}] {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}

==> PAPER/Images/hexagon.tikz <==
\begin{tikzpicture}%
	[scale=.7,
	edge/.style={color=black},
	facet/.style={fill=andresblue,fill opacity=0.300000}]
%
%
%% Coordinates of the vertices:
%%
\coordinate (0.86603, -0.50000) at (0.86603, -0.50000);
\draw[andrespink,fill=andrespink] (0.86603, -0.50000) circle (2pt);
\node[anchor=west] at (0.86603, -0.50000) {\color{blue}$321$};
\coordinate (0.86603, 0.50000) at (0.86603, 0.50000);
\draw[andrespink,fill=andrespink] (0.86603, 0.50000) circle (2pt);
\node[anchor=west] at (0.86603, 0.50000) {\color{blue}$231$};
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\draw[andrespink,fill=andrespink]  (0.00000, -1.00000) circle (2pt);
\node[anchor=north] at (0.00000, -1.00000) {\color{blue}$312$};
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\draw[andrespink,fill=andrespink] (0.00000, 1.00000) circle (2pt);
\node[anchor=south] at (0.00000, 1.00000) {\color{blue}$132$};
\coordinate (-0.86603, -0.50000) at (-0.86603, -0.50000);
\draw[andrespink,fill=andrespink] (-0.86603, -0.50000) circle (2pt);
\node[anchor=east] at (-0.86603, -0.50000) {\color{blue}$213$};
\coordinate (-0.86603, 0.50000) at (-0.86603, 0.50000);
\draw[andrespink,fill=andrespink] (-0.86603, 0.50000) circle (2pt);
\node[anchor=east] at (-0.86603, 0.50000) {\color{blue}$123$};





%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.86603, 0.50000) -- (0.00000, 1.00000) -- (0.86603, 0.50000) -- (0.86603, -0.50000) -- (0.00000, -1.00000) -- (-0.86603, -0.50000) -- cycle {};


%%
\coordinate (0.00000, 0.00000) at (0.00000, 1.00000);
\draw[andrespink,fill=andrespink] (0.00000, 0.00000) circle (2pt);
\node[anchor=south] at (0.00000, 0.00000) {\color{blue}$$};
%%
%% Drawing edges
%%
\draw[edge] (0.86603, -0.50000) -- (0.86603, 0.50000);
\draw[edge] (0.86603, -0.50000) -- (0.00000, -1.00000);
\draw[edge] (0.86603, 0.50000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, -1.00000) -- (-0.86603, -0.50000);
\draw[edge] (0.00000, 1.00000) -- (-0.86603, 0.50000);
\draw[edge] (-0.86603, -0.50000) -- (-0.86603, 0.50000);

\coordinate (0.86603, -0.50000) at (0.86603, -0.50000);
\draw[andrespink,fill=andrespink] (0.86603, -0.50000) circle (2pt);
\node[anchor=west] at (0.86603, -0.50000) {\color{blue}$321$};
\coordinate (0.86603, 0.50000) at (0.86603, 0.50000);
\draw[andrespink,fill=andrespink] (0.86603, 0.50000) circle (2pt);
\node[anchor=west] at (0.86603, 0.50000) {\color{blue}$231$};
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\draw[andrespink,fill=andrespink]  (0.00000, -1.00000) circle (2pt);
\node[anchor=north] at (0.00000, -1.00000) {\color{blue}$312$};
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\draw[andrespink,fill=andrespink] (0.00000, 1.00000) circle (2pt);
\node[anchor=south] at (0.00000, 1.00000) {\color{blue}$132$};
\coordinate (-0.86603, -0.50000) at (-0.86603, -0.50000);
\draw[andrespink,fill=andrespink] (-0.86603, -0.50000) circle (2pt);
\node[anchor=east] at (-0.86603, -0.50000) {\color{blue}$213$};
\coordinate (-0.86603, 0.50000) at (-0.86603, 0.50000);
\draw[andrespink,fill=andrespink] (-0.86603, 0.50000) circle (2pt);
\node[anchor=east] at (-0.86603, 0.50000) {\color{blue}$123$};




%\node[color=blue] at (0,-.8in) {$\boldsymbol{\O(3,2,1)}$};
%\node[color=blue] at (0,-1in) {$\mathcal{O}_{(1,1,1)}$};
\end{tikzpicture}

==> PAPER/Images/line.tikz <==
\begin{tikzpicture}%
	[scale=.7,
	edge/.style={color=black},
	facet/.style={fill=andresblue,fill opacity=0.700000}]
%
%
%% Coordinates of the vertices:
%%


%\coordinate (0.86603, 0.50000) at (0.86603, 0.50000);
\draw[edge] (.86603, 1.50000) -- (0.00000, 2.00000);

\draw[andrespink,fill=andrespink] (0.86603, 1.50000) circle (2pt);
\node[anchor=west] at (0.86603, 1.50000) {\color{blue}$21$};
\coordinate (0.00000, 2.00000) at (0.00000, 2.00000);
\draw[andrespink,fill=andrespink] (0.00000, 2.00000) circle (2pt);
\node[anchor=south] at (0.00000, 2.00000) {\color{blue}$12$};



%%
%%
%% Drawing the interior
%%


%%

%%
%% Drawing edges
%%
%\draw[edge] (0.86603, 0.50000) -- (0.00000, 1.00000);




%\node[color=blue] at (0,-.8in) {$\boldsymbol{\O(3,2,1)}$};
%\node[color=blue] at (0,-1in) {$\mathcal{O}_{(1,1,1)}$};
\end{tikzpicture}

==> PAPER/Images/simplex.tikz <==
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = .7,
                    color = {lightgray}]


  % DEF POINTS
  \coordinate (v0_P) at (2, 3, 4);
  \coordinate (v1_P) at (2, 3, 1);
  \coordinate (v2_P) at (2, 1, 3);
  \coordinate (v3_P) at (1, 2, 3);


  % EDGES STYLE
  \definecolor{edgecolor_P}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_P} = [fill=andresblue, fill opacity=0.3, preaction={draw=white, line cap=round, line width=1.5 pt}, draw=edgecolor_P, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_P] (v1_P) -- (v3_P) -- (v0_P) -- (v1_P) -- cycle;
  \draw[facestyle_P] (v2_P) -- (v3_P) -- (v1_P) -- (v2_P) -- cycle;
  \draw[facestyle_P] (v2_P) -- (v1_P) -- (v0_P) -- (v2_P) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_P] (v0_P) -- (v3_P) -- (v2_P) -- (v0_P) -- cycle;


  %POINTS


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor_LatticepointsandverticesofP_0}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_1}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_2}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_3}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_4}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_5}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_6}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_7}{rgb}{1,0,1}

  % DEF POINTS
  \coordinate (v0_LatticepointsandverticesofP) at (1, 2, 3);
  \coordinate (v1_LatticepointsandverticesofP) at (2, 1, 3);
  \coordinate (v2_LatticepointsandverticesofP) at (2, 2, 2);
  \coordinate (v3_LatticepointsandverticesofP) at (2, 2, 3);
  \coordinate (v4_LatticepointsandverticesofP) at (2, 3, 1);
  \coordinate (v5_LatticepointsandverticesofP) at (2, 3, 2);
  \coordinate (v6_LatticepointsandverticesofP) at (2, 3, 3);
  \coordinate (v7_LatticepointsandverticesofP) at (2, 3, 4);

  \fill[pointcolor_LatticepointsandverticesofP_7] (v7_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_0] (v0_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_1] (v1_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_3] (v3_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_6] (v6_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_2] (v2_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_5] (v5_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_4] (v4_LatticepointsandverticesofP) circle (2 pt);

\end{tikzpicture}
\qquad

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 1,
                    color = {lightgray}]


  % DEF POINTS
  \coordinate (v0_c) at (0, 0, 0);
  \coordinate (v1_c) at (1, 0, 0);
  \coordinate (v2_c) at (0, 1, 0);
  \coordinate (v3_c) at (1, 1, 0);
  \coordinate (v4_c) at (0, 0, 1);
  \coordinate (v5_c) at (1, 0, 1);
  \coordinate (v6_c) at (0, 1, 1);
  \coordinate (v7_c) at (1, 1, 1);


  % EDGES STYLE
  \definecolor{edgecolor_c}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_c} = [fill=andresblue, fill opacity=0.3, preaction={draw=white, line cap=round, line width=1.5 pt}, draw=edgecolor_c, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_c] (v5_c) -- (v4_c) -- (v0_c) -- (v1_c) -- (v5_c) -- cycle;
  \draw[facestyle_c] (v0_c) -- (v4_c) -- (v6_c) -- (v2_c) -- (v0_c) -- cycle;
  \draw[facestyle_c] (v0_c) -- (v2_c) -- (v3_c) -- (v1_c) -- (v0_c) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_c] (v2_c) -- (v6_c) -- (v7_c) -- (v3_c) -- (v2_c) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_c] (v7_c) -- (v5_c) -- (v1_c) -- (v3_c) -- (v7_c) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_c] (v6_c) -- (v4_c) -- (v5_c) -- (v7_c) -- (v6_c) -- cycle;


  %POINTS


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor_Latticepointsandverticesofc_0}{rgb}{1,0,1}
  \definecolor{pointcolor_Latticepointsandverticesofc_1}{rgb}{1,0,1}
  \definecolor{pointcolor_Latticepointsandverticesofc_2}{rgb}{1,0,1}
  \definecolor{pointcolor_Latticepointsandverticesofc_3}{rgb}{1,0,1}
  \definecolor{pointcolor_Latticepointsandverticesofc_4}{rgb}{1,0,1}
  \definecolor{pointcolor_Latticepointsandverticesofc_5}{rgb}{1,0,1}
  \definecolor{pointcolor_Latticepointsandverticesofc_6}{rgb}{1,0,1}
  \definecolor{pointcolor_Latticepointsandverticesofc_7}{rgb}{1,0,1}

  % DEF POINTS
  \coordinate (v0_Latticepointsandverticesofc) at (0, 0, 0);
  \coordinate (v1_Latticepointsandverticesofc) at (0, 0, 1);
  \coordinate (v2_Latticepointsandverticesofc) at (0, 1, 0);
  \coordinate (v3_Latticepointsandverticesofc) at (0, 1, 1);
  \coordinate (v4_Latticepointsandverticesofc) at (1, 0, 0);
  \coordinate (v5_Latticepointsandverticesofc) at (1, 0, 1);
  \coordinate (v6_Latticepointsandverticesofc) at (1, 1, 0);
  \coordinate (v7_Latticepointsandverticesofc) at (1, 1, 1);

  \fill[pointcolor_Latticepointsandverticesofc_1] (v1_Latticepointsandverticesofc) circle (2 pt);

  \fill[pointcolor_Latticepointsandverticesofc_3] (v3_Latticepointsandverticesofc) circle (2 pt);

  \fill[pointcolor_Latticepointsandverticesofc_5] (v5_Latticepointsandverticesofc) circle (2 pt);

  \fill[pointcolor_Latticepointsandverticesofc_7] (v7_Latticepointsandverticesofc) circle (2 pt);

  \fill[pointcolor_Latticepointsandverticesofc_0] (v0_Latticepointsandverticesofc) circle (2 pt);

  \fill[pointcolor_Latticepointsandverticesofc_2] (v2_Latticepointsandverticesofc) circle (2 pt);

  \fill[pointcolor_Latticepointsandverticesofc_4] (v4_Latticepointsandverticesofc) circle (2 pt);

  \fill[pointcolor_Latticepointsandverticesofc_6] (v6_Latticepointsandverticesofc) circle (2 pt);

\end{tikzpicture}

\qquad

\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = .9,
                    color = {lightgray}]


  % DEF POINTS
  \coordinate (v0_P) at (0, 0, 0);
  \coordinate (v1_P) at (0, 0, 3);
  \coordinate (v2_P) at (0, 2, 3);
  \coordinate (v3_P) at (1, 2, 3);


  % EDGES STYLE
  \definecolor{edgecolor_P}{rgb}{ 0,0,0 }
  \tikzstyle{facestyle_P} = [fill=andresblue, fill opacity=0.3, preaction={draw=white, line cap=round, line width=1.5 pt}, draw=edgecolor_P, line width=1 pt, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_P] (v0_P) -- (v1_P) -- (v2_P) -- (v0_P) -- cycle;
  \draw[facestyle_P] (v0_P) -- (v2_P) -- (v3_P) -- (v0_P) -- cycle;
  \draw[facestyle_P] (v3_P) -- (v1_P) -- (v0_P) -- (v3_P) -- cycle;


  %POINTS


  %FACETS
  \draw[facestyle_P] (v2_P) -- (v1_P) -- (v3_P) -- (v2_P) -- cycle;


  %POINTS


  %FACETS

  % POINTS STYLE
  \definecolor{pointcolor_LatticepointsandverticesofP_0}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_1}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_2}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_3}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_4}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_5}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_6}{rgb}{1,0,1}
  \definecolor{pointcolor_LatticepointsandverticesofP_7}{rgb}{1,0,1}

  % DEF POINTS
  \coordinate (v0_LatticepointsandverticesofP) at (0, 0, 0);
  \coordinate (v1_LatticepointsandverticesofP) at (0, 0, 1);
  \coordinate (v2_LatticepointsandverticesofP) at (0, 0, 2);
  \coordinate (v3_LatticepointsandverticesofP) at (0, 0, 3);
  \coordinate (v4_LatticepointsandverticesofP) at (0, 1, 2);
  \coordinate (v5_LatticepointsandverticesofP) at (0, 1, 3);
  \coordinate (v6_LatticepointsandverticesofP) at (0, 2, 3);
  \coordinate (v7_LatticepointsandverticesofP) at (1, 2, 3);

  \fill[pointcolor_LatticepointsandverticesofP_3] (v3_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_5] (v5_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_6] (v6_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_7] (v7_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_2] (v2_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_4] (v4_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_1] (v1_LatticepointsandverticesofP) circle (2 pt);

  \fill[pointcolor_LatticepointsandverticesofP_0] (v0_LatticepointsandverticesofP) circle (2 pt);

\end{tikzpicture}


==> PAPER/Images/simplex_in_perm.tex <==
\begin{tikzpicture}%
	[scale=.7,
	edge/.style={color=black},
	facet/.style={fill=andresblue,fill opacity=0.300000}]
%
%
%% Coordinates of the vertices:
%%
\coordinate (0.86603, -0.50000) at (0.86603, -0.50000);
\draw[andrespink,fill=andrespink] (0.86603, -0.50000) circle (2pt);
\node[anchor=west] at (0.86603, -0.50000) {\color{blue}$321$};
\coordinate (0.86603, 0.50000) at (0.86603, 0.50000);
\draw[andrespink,fill=andrespink] (0.86603, 0.50000) circle (2pt);
\node[anchor=west] at (0.86603, 0.50000) {\color{blue}$231$};
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\draw[andrespink,fill=andrespink]  (0.00000, -1.00000) circle (2pt);
\node[anchor=north] at (0.00000, -1.00000) {\color{blue}$312$};
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\draw[andrespink,fill=andrespink] (0.00000, 1.00000) circle (2pt);
\node[anchor=south] at (0.00000, 1.00000) {\color{blue}$132$};
\coordinate (-0.86603, -0.50000) at (-0.86603, -0.50000);
\draw[andrespink,fill=andrespink] (-0.86603, -0.50000) circle (2pt);
\node[anchor=east] at (-0.86603, -0.50000) {\color{blue}$213$};
\coordinate (-0.86603, 0.50000) at (-0.86603, 0.50000);
\draw[andrespink,fill=andrespink] (-0.86603, 0.50000) circle (2pt);
\node[anchor=east] at (-0.86603, 0.50000) {\color{blue}$123$};





%%
%%
%% Drawing the interior
%%
\fill[facet] (-0.86603, 0.50000) -- (0.00000, 1.00000) -- (0.86603, 0.50000) -- (0.86603, -0.50000) -- (0.00000, -1.00000) -- (-0.86603, -0.50000) -- cycle {};


%%
\coordinate (0.00000, 0.00000) at (0.00000, 1.00000);
\draw[andrespink,fill=andrespink] (0.00000, 0.00000) circle (2pt);
\node[anchor=south] at (0.00000, 0.00000) {\color{blue}$$};
%%
%% Drawing edges
%%
\draw[edge] (0.86603, -0.50000) -- (0.86603, 0.50000);
\draw[edge] (0.86603, -0.50000) -- (0.00000, -1.00000);
\draw[edge] (0.86603, 0.50000) -- (0.00000, 1.00000);
\draw[edge] (0.00000, -1.00000) -- (-0.86603, -0.50000);
\draw[edge] (0.00000, 1.00000) -- (-0.86603, 0.50000);
\draw[edge] (-0.86603, -0.50000) -- (-0.86603, 0.50000);

\coordinate (0.86603, -0.50000) at (0.86603, -0.50000);
\draw[andrespink,fill=andrespink] (0.86603, -0.50000) circle (2pt);
\node[anchor=west] at (0.86603, -0.50000) {\color{blue}$321$};
\coordinate (0.86603, 0.50000) at (0.86603, 0.50000);
\draw[andrespink,fill=andrespink] (0.86603, 0.50000) circle (2pt);
\node[anchor=west] at (0.86603, 0.50000) {\color{blue}$231$};
\coordinate (0.00000, -1.00000) at (0.00000, -1.00000);
\draw[andrespink,fill=andrespink]  (0.00000, -1.00000) circle (2pt);
\node[anchor=north] at (0.00000, -1.00000) {\color{blue}$312$};
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\draw[andrespink,fill=andrespink] (0.00000, 1.00000) circle (2pt);
\node[anchor=south] at (0.00000, 1.00000) {\color{blue}$132$};
\coordinate (-0.86603, -0.50000) at (-0.86603, -0.50000);
\draw[andrespink,fill=andrespink] (-0.86603, -0.50000) circle (2pt);
\node[anchor=east] at (-0.86603, -0.50000) {\color{blue}$213$};
\coordinate (-0.86603, 0.50000) at (-0.86603, 0.50000);
\draw[andrespink,fill=andrespink] (-0.86603, 0.50000) circle (2pt);
\node[anchor=east] at (-0.86603, 0.50000) {\color{blue}$123$};




%\node[color=blue] at (0,-.8in) {$\boldsymbol{\O(3,2,1)}$};
%\node[color=blue] at (0,-1in) {$\mathcal{O}_{(1,1,1)}$};
\end{tikzpicture}

==> PAPER/Images/thm_recurrence.tikz <==
\iffalse \begin{tikzpicture}[scale=0.7]
\definecolor{polytopecolor}{rgb}{0.0, 0.72, 0.92}
%\draw[color=lightgray,step=.5cm,
%dashed, opacity= 0.5] (-4,-7) grid (7,11);
%\draw[->] (-4,4) -- (7.5,4)
%node[below right] {};
%\draw[->] (2,-7.5) -- (2,11.5)
%node[left] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[ultra thin, fill=polytopecolor!40] (4,8) -- (6,10) -- (6,6) -- (4,8) node[label={[shift={(.8,-.5)}, text=blue] \Large $\triangle_3$}] {};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw (4,8)
node[fill, color=andrespink,circle, minimum size,label={[shift={(-.65,-.5)}]\small (1,2,3)}] {};

\draw (6,10)
node[fill, color=andrespink,circle, minimum size, label={[shift={(0.65,-.5)}]\small (2,3,1)}] {};


\draw (6,8)
node[fill, color=andrespink,circle, minimum size, label={[shift={(0.65,-.5)}]\small (2,2,2)}] {};


\draw (6,6)
node[fill, color=andrespink,circle, minimum size, label={[shift={(0.65,-.5)}]\small (2,1,3)}] {};


\draw[line width=3pt, orange] (4,8) -- (6,6) node[label={[shift={(-1.25,0)}, text=orange] \Large $\hat\triangle_2$}] {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}
\fi

\begin{tikzpicture}[scale=0.75]
\definecolor{polytopecolor}{rgb}{0.0, 0.72, 0.92}

%%%%%%%%%%
\draw[ultra thin, fill=gray!30] (2,4) -- (2,-6) -- (-3,-1) -- (2,4);

\draw[ultra thin, fill=polytopecolor!40] (2,4) -- (2,0) -- (0,2) -- (2,4)  node[label={[shift={(-2.13,-1.45)}, text=blue] \Large $\triangle_3 - \boldsymbol{\tau}_3$}] {};

%%%%%%%%%%%%%%%%$

\draw[line width=3pt, orange] (1,3) -- (2,2) node[label={[shift={(1.5,-.2)}, text=orange] \Large ``$\frac{1}{2}\left(\triangle_2-\boldsymbol{\tau}_2\right)$"}] {};


\draw[line width=3pt, orange] (0,2) -- (2,0) node[label={[shift={(1.5,-.2)}, text=orange] \Large ``$\frac{2}{2}\left(\triangle_2-\boldsymbol{\tau}_2\right)$"}] {};

\draw[line width=3pt, orange] (-1,1) -- (2,-2) node[label={[shift={(1.5,-.2)}, text=orange] \Large ``$\frac{3}{2}\left(\triangle_2-\boldsymbol{\tau}_2\right)$"}] {};


\draw[line width=3pt, orange] (-2,0) -- (2,-4)  node[label={[shift={(1.5,-.2)}, text=orange] \Large ``$\frac{4}{2}\left(\triangle_2-\boldsymbol{\tau}_2\right)$"}] {};

\draw[line width=3pt, orange] (-3,-1) -- (2,-6) node[label={[shift={(1.5,-.2)}, text=orange] \Large ``$\frac{5}{2}\left(\triangle_2-\boldsymbol{\tau}_2\right)$"}] {};

\draw[line width=2pt, gray] (-3,-1) -- (2,4) -- (2,-6);

%%%%%%%%%%%%%%%%%%%

\draw (2,4)
node[fill, color=andrespink,circle, minimum size,label={[shift={(0.65,-.25)}]\small (0,0,0)}] {};

\draw (2,2)
node[fill, color=andrespink,circle, minimum size] {};

\draw (2,0)
node[fill, color=andrespink,circle, minimum size] {};

\draw (2,-2)
node[fill, color=andrespink,circle, minimum size] {};

\draw (2,-4)
node[fill, color=andrespink,circle, minimum size] {};

\draw (2,-6)
node[fill, color=andrespink,circle, minimum size, label={[shift={(0.65,-.75)}]\small (0,-5,5)}] {};


\draw (0,2)
node[fill, color=andrespink,circle, minimum size] {};

\draw (0,0)
node[fill, color=andrespink,circle, minimum size] {};

\draw (0,-2)
node[fill, color=andrespink,circle, minimum size, label={[shift={(-2.3,1.6)}]\Large $\frac{5}{2}\left(\triangle_3-\boldsymbol{\tau}_3 \right)$}] {};

\draw (0,-4)
node[fill, color=andrespink,circle, minimum size] {};

\draw (-2,0)
node[fill, color=andrespink,circle, minimum size] {};

\draw (-2,-2)
node[fill, color=andrespink,circle, minimum size] {};

\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
